Brownian Motions on Metric Graphs with Non-Local Boundary Conditions I: Characterization

A classification for Brownian motions on metric graphs, that is, right continuous strong Markov processes which behave like a one-dimensional Brownian motion on the edges and feature effects like Walsh skewness, stickiness and jumps at the vertices, is obtained. The Feller property of these processes is proved, and the boundary conditions of their generators are identified as non-local Feller-Wentzell boundary conditions. By using a technique of successive revivals, a complete description of the generator is achieved for Brownian motions on star graphs.

==> G_MG_graph.tex <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \node (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[];

  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below] (tC) at (C) {$v_3$};
  \node[above left] (tD) at (D) {$v_4$};
  \node[above left] (tE) at (E) {$v_5$};
  \node[right] (tF) at (F) {$v_6$}; 
  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 

  \node[above, text=blue] (tA1) at (A_1) {$e_1$};
  \node[above left, text=blue] (tB1) at (B_1) {$e_2$};
  \node[below, text=blue] (tB2) at ($(B_2) - (0,0.3)$) {$e_3$};
  \node[below right, text=blue]  (tD1) at ($(D_1) + (0.1,-0.1)$) {$e_4$};
  \node[below left, text=blue] (tD2) at ($(D_2) - (0.1,0.1)$) {$e_5$};
  \node[above right, text=blue] (tE1) at (E_1) {$e_6$};
  \node[below right, text=blue] (tE2) at ($(E_2) + (0.1,-0.1)$) {$e_7$};
  \node[above, text=blue] (tF1) at (F_1) {$e_8$}; 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  
  \node[left, text=red] (iAB) at ($0.5*(A) + 0.5*(B)$) {$i_1$};
  \node[above, text=red] (iBC) at ($0.5*(B) + 0.5*(C)$) {$i_2$};
  \node[right, text=red] (iCA) at ($0.5*(A) + 0.5*(C)$) {$i_3$};
  \node[above, text=red] (iAF1) at ($0.5*(A) + 0.5*(F) + (0,0.3)$) {$i_4$};
  \node[below, text=red] (iAF2) at ($0.5*(A) + 0.5*(F) - (0,0.3)$) {$i_5$};
  \node[left, text=red] (iCF) at ($0.5*(C) + 0.5*(F)$) {$i_6$};
  \node[above, text=red] (iCD) at ($0.5*(C) + 0.5*(D)$) {$i_7$};
  \node[left, text=red] (iDF) at ($0.5*(D) + 0.5*(F)$) {$i_8$};
  
  \node[text=red] (iDE1) at ($0.5*(D) + 0.5*(E)$) {$i_9$};
  \node[below, text=red] (iDE2) at (12, 1) {$i_{10}$};
  \node[above, text=red] (iDE3) at (11, 2) {$i_{11}$};

\end{tikzpicture}

==> G_MG_graph_compact0.tex <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \node[red] (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[];

  \node at (-2, 6) {\scalebox{1.2}{$\cG$}};
  
  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below, text=blue] (tC) at (C) {$v_3$};
  \node[above left] (tD) at (D) {$v_4$};
  \node[above left] (tE) at (E) {$v_5$};
  \node[right] (tF) at (F) {$v_6$}; 
  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 

  \node[above] (tA1) at (A_1) {$e_1$};
  \node[above left] (tB1) at (B_1) {$e_2$};
  \node[below] (tB2) at ($(B_2) - (0,0.3)$) {$e_3$};
  \node[below right]  (tD1) at ($(D_1) + (0.1,-0.1)$) {$e_4$};
  \node[below left] (tD2) at ($(D_2) - (0.1,0.1)$) {$e_5$};
  \node[above right] (tE1) at (E_1) {$e_6$};
  \node[below right] (tE2) at ($(E_2) + (0.1,-0.1)$) {$e_7$};
  \node[above] (tF1) at (F_1) {$e_8$}; 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  
  \node[left] (iAB) at ($0.5*(A) + 0.5*(B)$) {$i_1$};
  \node[above] (iBC) at ($0.5*(B) + 0.5*(C)$) {$i_2$};
  \node[right] (iCA) at ($0.5*(A) + 0.5*(C)$) {$i_3$};
  \node[above] (iAF1) at ($0.5*(A) + 0.5*(F) + (0,0.3)$) {$i_4$};
  \node[below] (iAF2) at ($0.5*(A) + 0.5*(F) - (0,0.3)$) {$i_5$};
  \node[left] (iCF) at ($0.5*(C) + 0.5*(F)$) {$i_6$};
  \node[above] (iCD) at ($0.5*(C) + 0.5*(D)$) {$i_7$};
  \node[left] (iDF) at ($0.5*(D) + 0.5*(F)$) {$i_8$};
  
  \node (iDE1) at ($0.5*(D) + 0.5*(E)$) {$i_9$};
  \node[below] (iDE2) at (12, 1) {$i_{10}$};
  \node[above] (iDE3) at (11, 2) {$i_{11}$};
\end{tikzpicture}

==> G_MG_graph_compact1.tex <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \coordinate (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  % compactification at node C: new internal vertices
  \node[red] (C1) at ($0.07*(A)+0.93*(C)$) {};
  \node[red] (C2) at ($0.07*(B)+0.93*(C)$) {};
  \node[red] (C3) at ($0.07*(D)+0.93*(C)$) {};
  \node[red] (C4) at ($0.07*(F)+0.93*(C)$) {};
  
  \tikzstyle{every node}=[];

  \node at (-3, 6) {\scalebox{1.2}{$\overbar{\cG_1}$}};
  
  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  %\node[below, text=red] (tC) at (C) {$v_3$};
  \node[above left] (tD) at (D) {$v_4$};
  \node[above left] (tE) at (E) {$v_5$};
  \node[right] (tF) at (F) {$v_6$}; 
  
  
  
  % adjoining external endpoints
  
  \tikzstyle{every node}=[text=red];
  \node[above left] (tC1) at (C1) {$v^{i_3}_-$};
  \node[below left] (tC2) at (C2) {$v^{i_2}_-$};
  \node[below right] (tC3) at (C3) {$v^{i_7}_-$};
  \node[above right] (tC4) at (C4) {$v^{i_6}_+$};
  
  \tikzstyle{every node}=[];
  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$) ;
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 



  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C2);
  \draw[-] (C1) -- (A);
  

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);
  
  % connecting edges
  \draw[-] (C3) -- (D);
  \draw[-] (C4) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  
  \node[left] (iAB) at ($0.5*(A) + 0.5*(B)$) {$i_1$};
  \node[above] (iBC) at ($0.5*(B) + 0.5*(C)$) {$i_2$};
  \node[right] (iCA) at ($0.5*(A) + 0.5*(C)$) {$i_3$};
  \node[above] (iAF1) at ($0.5*(A) + 0.5*(F) + (0,0.3)$) {$i_4$};
  \node[below] (iAF2) at ($0.5*(A) + 0.5*(F) - (0,0.3)$) {$i_5$};
  \node[left] (iCF) at ($0.5*(C) + 0.5*(F)$) {$i_6$};
  \node[above] (iCD) at ($0.5*(C) + 0.5*(D)$) {$i_7$};
  \node[left] (iDF) at ($0.5*(D) + 0.5*(F)$) {$i_8$};
  
  \node (iDE1) at ($0.5*(D) + 0.5*(E)$) {$i_9$};
  \node[below] (iDE2) at (12, 1) {$i_{10}$};
  \node[above] (iDE3) at (11, 2) {$i_{11}$};
  

  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}, red];
  \node (eA1) at ($1.3*(A_1) - 0.3*(A)$) {};
  \node (eB1) at ($1.3*(B_1) - 0.3*(B)$) {};
  \node (eB2) at ($1.3*(B_2) - 0.3*(B)$) {};
  \node (eD1) at ($1.3*(D_1) - 0.3*(D)$) {};
  \node (eD2) at ($1.3*(D_2) - 0.3*(D)$) {};
  \node (eE1) at ($1.3*(E_1) - 0.3*(E)$) {};
  \node (eE2) at ($1.3*(E_2) - 0.3*(E)$) {};
  \node (eF1) at ($1.3*(F_1) - 0.3*(F)$) {};

  \tikzstyle{every node}=[red];
  \node[left] (teA1) at (eA1) {$\scriptstyle{(e_1, +\infty)}$};
  \node[above left] (teB1) at (eB1) {$\scriptstyle{(e_2, +\infty)}$};
  \node[left] (teB2) at (eB2) {$\scriptstyle{(e_3, +\infty)}$};
  \node[below right] (teD1) at (eD1) {$\scriptstyle{(e_4, +\infty)}$};
  \node[below left] (teD2) at (eD2) {$\scriptstyle{(e_5, +\infty)}$};
  \node[above right] (teE1) at (eE1) {$\scriptstyle{(e_6, +\infty)}$};
  \node[below right] (teE2) at (eE2) {$\scriptstyle{(e_7, +\infty)}$};
  \node[right] (teF1) at (eF1) {$\scriptstyle{(e_8, +\infty)}$};
  
  \tikzstyle{every node}=[];
  \node (tA1) at ($0.5*(teA1) + 0.5*(A)$) {$e_1$};
  \node[above] (tB1) at ($0.5*(B_1) + 0.5*(B)$) {$e_2$};
  \node (tB2) at ($0.5*(teB2) + 0.5*(B) + (1.1, 0)$) {$e_3$};
  \node[below] (tD1) at ($0.5*(D_1) + 0.5*(D)$) {$e_4$};
  \node[below] (tD2) at ($0.5*(D_2) + 0.5*(D)$) {$e_5$};
  \node[above] (tE1) at ($0.5*(E_1) + 0.5*(E)$) {$e_6$};
  \node[below] (tE2) at ($0.5*(E_2) + 0.5*(E)$) {$e_7$};
  \node (tF1) at ($0.5*(teF1) + 0.5*(F)$) {$e_8$}; 
\end{tikzpicture}

==> G_MG_graph_neighborhoods.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];
  
  \node (D) at (0, 0) { };
  \node (E) at (0, 3) { };
  
  \node[blue] (G1) at (-0.5,2.97) { };
  \node[blue] (G2) at (-0.5,0.03) { };
  
  \tikzstyle{every node}=[];

  \node[below] (tD) at ($(D) + (0,-0.1)$) {$v_2$};
  \node[above] (tE) at ($(E) + (0,0.1)$) {$v_1$};
  
  % external edges
  
  \coordinate (D_1) at ($ (D) + (2, 0.5)$);
  \coordinate (D_2) at ($ (D) + (2, -0.5)$);
  \coordinate (E_1) at ($ (E) + (2, 0.5)$);
  \coordinate (E_2) at ($ (E) + (2, -0.5)$); 
 


  \node[above right] (tD1) at (D_1) {$e_3$};
  \node[below right] (tD2) at (D_2) {$e_4$};
  \node[above right] (tE1) at (E_1) {$e_1$};
  \node[below right] (tE2) at (E_2) {$e_2$};
  

  \node[right] (tI2) at ($0.5*(E) + 0.5*(D)$) {$i_2$};  
  \node (tI1) at ($0.5*(E) + 0.5*(D) - (2.5,0)$) {$i_1$};


  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (-3,0) and (-3,3) .. (E);  

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  
  \node[below, blue] at ($(G1) + (0,-0.1)$) {$g_1$};
  \node[above, blue] at ($(G2) + (0, 0.1)$) {$g_2$};
  \draw[red, line width=1.2pt]  plot[smooth, tension=0.7] coordinates {(E) (G1) (-1,2.9) (-1.6, 2.65)};
  
  \draw[red, line width=1.2pt] (0, 3) -- (0.6,3.155);
  \draw[red, line width=1.2pt] (0, 3) -- (0.6,2.845);
  \draw[red, line width=1.2pt] (0, 3) -- (0,2.35);
  
  \draw[red, line width=1.5pt]  plot[smooth, tension=0.7] coordinates {(-0.25, 0) (G2) (-0.75,0.05)};
\end{tikzpicture}

==> G_MG_graph_shortest_distance.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];
  
  \node (D) at (0, 0) { };
  \node (E) at (0, 3) { };
  

  
  \tikzstyle{every node}=[];

  \node[below] (tD) at ($(D) + (0,-0.1)$) {$v_2$};
  \node[above] (tE) at ($(E) + (0,0.1)$) {$v_1$};
  
  % external edges
  
  \coordinate (D_1) at ($ (D) + (2, 0.5)$);
  \coordinate (D_2) at ($ (D) + (2, -0.5)$);
  \coordinate (E_1) at ($ (E) + (2, 0.5)$);
  \coordinate (E_2) at ($ (E) + (2, -0.5)$); 
 


  \node[above right] (tD1) at (D_1) {$e_3$};
  \node[below right] (tD2) at (D_2) {$e_4$};
  \node[above right] (tE1) at (E_1) {$e_1$};
  \node[below right] (tE2) at (E_2) {$e_2$};
  

  \node[right] (tI2) at ($0.5*(E) + 0.5*(D)$) {$i_2$};  
  \node (tI1) at ($0.5*(E) + 0.5*(D) - (2.5,0)$) {$i_1$};


  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (-3,0) and (-3,3) .. (E);  

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];
  \node[blue] (G1) at (-0.5,2.97) { };
  \node[blue] (G2) at (-0.5,0.03) { };
  
  \tikzstyle{every node}=[];
  \node[below, blue] at ($(G1) + (0,-0.1)$) {$g_1$};
  \node[above, blue] at ($(G2) + (0, 0.1)$) {$g_2$};
\end{tikzpicture}

==> G_MG_graph_tadpoles0.tex <==
\begin{tikzpicture}[scale=0.5]

  % tadpoles
  \draw[blue] (2,5.2) arc (0:360:1);
  \draw[blue] (12,5) arc (0:360:1);
  
  
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };  
  \node (B) at (1, 2) { };
  \node (C) at (4, 2) { };
  \node (D) at (10, 2) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  
  \tikzstyle{every node}=[];
  
  \node at (-2, 6) {\scalebox{1.2}{$\cG$}};

  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below] (tC) at (C) {$v_3$};
  \node[above left] (tD) at (D) {$v_4$};
  \node[above left] (tE) at (E) {$v_5$};
  \node[right] (tF) at (F) {$v_6$}; 
  
  
  \node (A_tad) at (-0.3, 5.2) { };
  \node (F_tad) at (12.4, 5) { }; 
  
  \node[blue] (tA_tad) at (A_tad) {$i_1$};
  \node[blue] (tF_tad) at (F_tad) {$i_2$};
  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 

%   \node[above] (tA1) at (A_1) {$e_1$};
%   \node[above] (tB1) at (B_1) {$e_2$};
%   \node[below] (tB2) at ($(B_2) - (0,0.3)$) {$e_3$};
%   \node[below right]  (tD1) at ($(D_1) + (0.1,-0.1)$) {$e_4$};
%   \node[below left] (tD2) at ($(D_2) - (0.1,0.1)$) {$e_5$};
%   \node[above right] (tE1) at (E_1) {$e_6$};
%   \node[below right] (tE2) at ($(E_2) + (0.1,-0.1)$) {$e_7$};
%   \node[above] (tF1) at (F_1) {$e_8$}; 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 2) .. (E);  
  \draw[-] (D) .. controls (11, 3) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  
%   \node[left] (iAB) at ($0.5*(A) + 0.5*(B)$) {$i_1$};
%   \node[above] (iBC) at ($0.5*(B) + 0.5*(C)$) {$i_2$};
%   \node[right] (iCA) at ($0.5*(A) + 0.5*(C)$) {$i_3$};
%   \node[above] (iAF1) at ($0.5*(A) + 0.5*(F) + (0,0.3)$) {$i_4$};
%   \node[below] (iAF2) at ($0.5*(A) + 0.5*(F) - (0,0.3)$) {$i_5$};
%   \node[left] (iCF) at ($0.5*(C) + 0.5*(F)$) {$i_6$};
%   \node[above] (iCD) at ($0.5*(C) + 0.5*(D)$) {$i_7$};
%   \node[left] (iDF) at ($0.5*(D) + 0.5*(F)$) {$i_8$};
%   
%   \node[] (iDE1) at ($0.5*(D) + 0.5*(E)$) {$i_9$};
%   \node[below] (iDE2) at (12, 1) {$i_{10}$};
%   \node[above] (iDE3) at (11, 2) {$i_{11}$};

\end{tikzpicture}

==> G_MG_graph_tadpoles1.tex <==
\begin{tikzpicture}[scale=0.5]

  % tadpoles
  \draw[red] (2,5.2) arc (0:180:1);
  \draw[blue] (2,5.2) arc (0:-180:1);
  
  \draw[blue] (12,5) arc (0:180:1);
  \draw[red] (12,5) arc (0:-180:1);
  
  
  
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node[red] (A_tad) at (0, 5.2) { };
  
  \node (B) at (1, 2) { };
  \node (C) at (4, 2) { };
  \node (D) at (10, 2) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  \node[red] (F_tad) at (12, 5) { }; 
  
  \tikzstyle{every node}=[];
  
  \node at (-2, 6) {\scalebox{1.2}{$\tcG$}};

  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below] (tC) at (C) {$v_3$};
  \node[above left] (tD) at (D) {$v_4$};
  \node[above left] (tE) at (E) {$v_5$};
  \node[right] (tF) at (F) {$v_6$}; 
  
  \node[left, red] (tA_tad) at (A_tad) {$v^{i_1}_t$};
  \node[left,blue] (tA_tad1) at ($0.5*(A) + 0.5*(A_tad) - (0,1.2)$) {$i^+_1$}; 
  \node[above,red] (tA_tad2) at ($0.5*(A) + 0.5*(A_tad) + (0,0.9)$) {$i^-_1$}; 
  
  \node[right, red] (tF_tad) at (F_tad) {$v^{i_2}_t$};
  \node[below,red] (tF_tad1) at ($0.5*(F) + 0.5*(F_tad) - (-0.1,0.8)$) {$i^-_2$}; 
  \node[above,blue] (tF_tad2) at ($0.5*(F) + 0.5*(F_tad) + (0.1,0.8)$) {$i^+_2$}; 
  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 

%   \node[above] (tA1) at (A_1) {$e_1$};
%   \node[above] (tB1) at (B_1) {$e_2$};
%   \node[below] (tB2) at ($(B_2) - (0,0.3)$) {$e_3$};
%   \node[below right]  (tD1) at ($(D_1) + (0.1,-0.1)$) {$e_4$};
%   \node[below left] (tD2) at ($(D_2) - (0.1,0.1)$) {$e_5$};
%   \node[above right] (tE1) at (E_1) {$e_6$};
%   \node[below right] (tE2) at ($(E_2) + (0.1,-0.1)$) {$e_7$};
%   \node[above] (tF1) at (F_1) {$e_8$}; 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 2) .. (E);  
  \draw[-] (D) .. controls (11, 3) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  
%   \node[left] (iAB) at ($0.5*(A) + 0.5*(B)$) {$i_1$};
%   \node[above] (iBC) at ($0.5*(B) + 0.5*(C)$) {$i_2$};
%   \node[right] (iCA) at ($0.5*(A) + 0.5*(C)$) {$i_3$};
%   \node[above] (iAF1) at ($0.5*(A) + 0.5*(F) + (0,0.3)$) {$i_4$};
%   \node[below] (iAF2) at ($0.5*(A) + 0.5*(F) - (0,0.3)$) {$i_5$};
%   \node[left] (iCF) at ($0.5*(C) + 0.5*(F)$) {$i_6$};
%   \node[above] (iCD) at ($0.5*(C) + 0.5*(D)$) {$i_7$};
%   \node[left] (iDF) at ($0.5*(D) + 0.5*(F)$) {$i_8$};
%   
%   \node[] (iDE1) at ($0.5*(D) + 0.5*(E)$) {$i_9$};
%   \node[below] (iDE2) at (12, 1) {$i_{10}$};
%   \node[above] (iDE3) at (11, 2) {$i_{11}$};

\end{tikzpicture}
